Graph Neural Networks and Spatial Information Learning for Post-Processing Ensemble Weather Forecasts

Ensemble forecasts from numerical weather prediction models show systematic errors that require correction via post-processing. While there has been substantial progress in flexible neural network-based post-processing methods over the past years, most station-based approaches still treat every input data point separately which limits the capabilities for leveraging spatial structures in the forecast errors. In order to improve information sharing across locations, we propose a graph neural network architecture for ensemble post-processing, which represents the station locations as nodes on a graph and utilizes an attention mechanism to identify relevant predictive information from neighboring locations. In a case study on 2-m temperature forecasts over Europe, the graph neural network model shows substantial improvements over a highly competitive neural network-based post-processing method.

==> (inline-0) <==
\begin{tikzpicture}
		
		\definecolor{darkslategray38}{RGB}{38,38,38}
		\definecolor{darkslategray66}{RGB}{66,66,66}
		\definecolor{lightgray204}{RGB}{204,204,204}
		\definecolor{palevioletred20390145}{RGB}{203,90,145}
		\definecolor{seagreen67146101}{RGB}{67,146,101}
		\definecolor{steelblue57143195}{RGB}{57,143,195}
		
		\begin{axis}[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=-0.5, xmax=34.5,
		xtick style={color=black},
		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34},
		xticklabel style={rotate=55.0,anchor=east},
		xticklabels={
			\sc{t2m},
			\sc{mx2t6},
			\sc{mn2t6},
			\sc{stl1},
			\sc{id},
			\sc{alt},
			\sc{t},
			\sc{lat},
			\sc{strd6},
			\sc{p10fg6},
			\sc{tcwv},
			\sc{sshf6},
			\sc{u100},
			\sc{time},
			\sc{swvl1},
			\sc{tcw},
			\sc{lon},
			\sc{orog},
			\sc{u10},
			\sc{z},
			\sc{slhf6},
			\sc{u},
			\sc{v10},
			\sc{str6},
			\sc{v100},
			\sc{tp6},
			\sc{tcc},
			\sc{v},
			\sc{vis},
			\sc{q},
			\sc{cp6},
			\sc{ssrd6},
			\sc{ssr6},
			\sc{sd},
			\sc{cape}
		},
		y grid style={lightgray204},
		ylabel={relative importance},
		ymajorgrids,
		ymin=0, ymax=0.381450514618843,
		ytick style={color=black},
		ytick={0,0,0.1,0.2,0.3,0.4},
		height=\textwidth/4, width=0.8\textwidth
		]
		\draw[draw=white,fill=seagreen67146101] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.335096350932763);
		\draw[draw=white,fill=seagreen67146101] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.155161767724607);
		\draw[draw=white,fill=seagreen67146101] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.122268213024557);
		\draw[draw=white,fill=seagreen67146101] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.0537239478134911);
		\draw[draw=white,fill=seagreen67146101] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.0675035752056248);
		\draw[draw=white,fill=seagreen67146101] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.0570840934168226);
		\draw[draw=white,fill=seagreen67146101] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.0286266927952735);
		\draw[draw=white,fill=seagreen67146101] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.0198525346385121);
		\draw[draw=white,fill=seagreen67146101] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.0119476698204182);
		\draw[draw=white,fill=seagreen67146101] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0.0136976899441435);
		\draw[draw=white,fill=seagreen67146101] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0.0172196813344896);
		\draw[draw=white,fill=seagreen67146101] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0.0174409596207361);
		\draw[draw=white,fill=seagreen67146101] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0.0123457083083519);
		\draw[draw=white,fill=seagreen67146101] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0.0075565283090391);
		\draw[draw=white,fill=seagreen67146101] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0.00966453366642672);
		\draw[draw=white,fill=seagreen67146101] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0.0128282616686862);
		\draw[draw=white,fill=seagreen67146101] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0.00620325266175138);
		\draw[draw=white,fill=seagreen67146101] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0.00623852237009259);
		\draw[draw=white,fill=seagreen67146101] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0.00669044780862694);
		\draw[draw=white,fill=seagreen67146101] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0.00468678487812367);
		\draw[draw=white,fill=seagreen67146101] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0.00632055255707613);
		\draw[draw=white,fill=seagreen67146101] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0.00244805600160609);
		\draw[draw=white,fill=seagreen67146101] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0.00247978709094508);
		\draw[draw=white,fill=seagreen67146101] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0.00366660869985185);
		\draw[draw=white,fill=seagreen67146101] (axis cs:23.6,0) rectangle (axis cs:23.8666666666667,0.00362093944406285);
		\draw[draw=white,fill=seagreen67146101] (axis cs:24.6,0) rectangle (axis cs:24.8666666666667,0.00304033708790055);
		\draw[draw=white,fill=seagreen67146101] (axis cs:25.6,0) rectangle (axis cs:25.8666666666667,0.00204359015410799);
		\draw[draw=white,fill=seagreen67146101] (axis cs:26.6,0) rectangle (axis cs:26.8666666666667,0.00128110472107323);
		\draw[draw=white,fill=seagreen67146101] (axis cs:27.6,0) rectangle (axis cs:27.8666666666667,0.00174758279540656);
		\draw[draw=white,fill=seagreen67146101] (axis cs:28.6,0) rectangle (axis cs:28.8666666666667,0.00203334716311228);
		\draw[draw=white,fill=seagreen67146101] (axis cs:29.6,0) rectangle (axis cs:29.8666666666667,0.00195305256619295);
		\draw[draw=white,fill=seagreen67146101] (axis cs:30.6,0) rectangle (axis cs:30.8666666666667,0.0020998088601365);
		\draw[draw=white,fill=seagreen67146101] (axis cs:31.6,0) rectangle (axis cs:31.8666666666667,0.00101730301698543);
		\draw[draw=white,fill=seagreen67146101] (axis cs:32.6,0) rectangle (axis cs:32.8666666666667,6.19058212751995e-05);
		\draw[draw=white,fill=seagreen67146101] (axis cs:33.6,0) rectangle (axis cs:33.8666666666667,0.000348808077731248);
		\draw[draw=white,fill=steelblue57143195] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.260622473538836);
		\draw[draw=white,fill=steelblue57143195] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.201758490014916);
		\draw[draw=white,fill=steelblue57143195] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.166975272086064);
		\draw[draw=white,fill=steelblue57143195] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.0615865116277869);
		\draw[draw=white,fill=steelblue57143195] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.0682867228010466);
		\draw[draw=white,fill=steelblue57143195] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.064151863161128);
		\draw[draw=white,fill=steelblue57143195] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.0253215231644154);
		\draw[draw=white,fill=steelblue57143195] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.0238873492715078);
		\draw[draw=white,fill=steelblue57143195] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.0153454245944513);
		\draw[draw=white,fill=steelblue57143195] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.0134421248300055);
		\draw[draw=white,fill=steelblue57143195] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.0123449036915085);
		\draw[draw=white,fill=steelblue57143195] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.00999758478130939);
		\draw[draw=white,fill=steelblue57143195] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.00906738852533457);
		\draw[draw=white,fill=steelblue57143195] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.00703378226017157);
		\draw[draw=white,fill=steelblue57143195] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.00601380964839811);
		\draw[draw=white,fill=steelblue57143195] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.0054287118054191);
		\draw[draw=white,fill=steelblue57143195] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.00803333860468139);
		\draw[draw=white,fill=steelblue57143195] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0.00546498065905011);
		\draw[draw=white,fill=steelblue57143195] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,0.00376914698262177);
		\draw[draw=white,fill=steelblue57143195] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0.0036213348686257);
		\draw[draw=white,fill=steelblue57143195] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0.00216007666574627);
		\draw[draw=white,fill=steelblue57143195] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,0.00259970831470795);
		\draw[draw=white,fill=steelblue57143195] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,0.0025750290468068);
		\draw[draw=white,fill=steelblue57143195] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,0.00287978740792684);
		\draw[draw=white,fill=steelblue57143195] (axis cs:23.8666666666667,0) rectangle (axis cs:24.1333333333333,0.00218737006374024);
		\draw[draw=white,fill=steelblue57143195] (axis cs:24.8666666666667,0) rectangle (axis cs:25.1333333333333,0.00155495670232074);
		\draw[draw=white,fill=steelblue57143195] (axis cs:25.8666666666667,0) rectangle (axis cs:26.1333333333333,0.00273127190581209);
		\draw[draw=white,fill=steelblue57143195] (axis cs:26.8666666666667,0) rectangle (axis cs:27.1333333333333,0.00236500923184339);
		\draw[draw=white,fill=steelblue57143195] (axis cs:27.8666666666667,0) rectangle (axis cs:28.1333333333333,0.00216206886520406);
		\draw[draw=white,fill=steelblue57143195] (axis cs:28.8666666666667,0) rectangle (axis cs:29.1333333333333,0.00303038708460859);
		\draw[draw=white,fill=steelblue57143195] (axis cs:29.8666666666667,0) rectangle (axis cs:30.1333333333333,0.000390749477348609);
		\draw[draw=white,fill=steelblue57143195] (axis cs:30.8666666666667,0) rectangle (axis cs:31.1333333333333,0.00162791348378891);
		\draw[draw=white,fill=steelblue57143195] (axis cs:31.8666666666667,0) rectangle (axis cs:32.1333333333333,0.00149431587304055);
		\draw[draw=white,fill=steelblue57143195] (axis cs:32.8666666666667,0) rectangle (axis cs:33.1333333333333,-0.00014721809435252);
		\draw[draw=white,fill=steelblue57143195] (axis cs:33.8666666666667,0) rectangle (axis cs:34.1333333333333,0.000235837054179257);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.182109292151498);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.263332197272339);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.165604740759761);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.127740218135418);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.0622484075855565);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.0322302843773399);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.0299060580769242);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0.0129571523496195);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0.024448050397914);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0.0159757401077232);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0.00626690478248571);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0.00615480841691772);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0.00492176171286259);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0.00991215107317559);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0.00702807441155268);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0.00403933876282967);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0.00524980618671894);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0.00551158912232298);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0.00316778760908226);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0.00524195320844551);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0.0011533497999478);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,0.00415192407778883);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0.00234767772920484);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0.00083177377719312);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:24.1333333333333,0) rectangle (axis cs:24.4,0.00147638581712135);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:25.1333333333333,0) rectangle (axis cs:25.4,0.00258850724222567);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:26.1333333333333,0) rectangle (axis cs:26.4,0.00226383136664959);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:27.1333333333333,0) rectangle (axis cs:27.4,0.00281603237169335);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:28.1333333333333,0) rectangle (axis cs:28.4,0.00251981733585795);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:29.1333333333333,0) rectangle (axis cs:29.4,0.00135582131871188);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:30.1333333333333,0) rectangle (axis cs:30.4,0.0024906602429934);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:31.1333333333333,0) rectangle (axis cs:31.4,0.00083899622043622);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:32.1333333333333,0) rectangle (axis cs:32.4,0.00122457123363375);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:33.1333333333333,0) rectangle (axis cs:33.4,0.000377167561200437);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:34.1333333333333,0) rectangle (axis cs:34.4,-0.000482832595145553);
		\draw[draw=white,fill=seagreen67146101] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white,fill=seagreen67146101}
		\addlegendentry{\SI{24}{\hour}}
		
		\draw[draw=white,fill=steelblue57143195] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue57143195}
		\addlegendentry{\SI{72}{\hour}}
		
		\draw[draw=white,fill=palevioletred20390145] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white,fill=palevioletred20390145}
		\addlegendentry{\SI{120}{\hour}}
		
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			-0.266666666666667 0.306983698686235
			-0.266666666666667 0.363209003179291
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			0.733333333333333 0.138598208578935
			0.733333333333333 0.171725326870278
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			1.73333333333333 0.108122969130695
			1.73333333333333 0.136413456918418
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			2.73333333333333 0.0466150168725188
			2.73333333333333 0.0608328787544634
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			3.73333333333333 0.0546733258852801
			3.73333333333333 0.0803338245259695
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			4.73333333333333 0.0468062805351561
			4.73333333333333 0.0673619062984892
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			5.73333333333333 0.0236043271438572
			5.73333333333333 0.0336490584466897
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			6.73333333333333 0.0143497553072104
			6.73333333333333 0.0253553139698137
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			7.73333333333333 0.00976663379711138
			7.73333333333333 0.0141287058437251
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			8.73333333333333 0.0119094980909196
			8.73333333333333 0.0154858817973674
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			9.73333333333333 0.0122005137219902
			9.73333333333333 0.022238848946989
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			10.7333333333333 0.0147343075179336
			10.7333333333333 0.0201476117235386
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			11.7333333333333 0.00843625694530948
			11.7333333333333 0.0162551596713943
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			12.7333333333333 0.00629987133872207
			12.7333333333333 0.00881318527935612
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			13.7333333333333 0.00778202140177103
			13.7333333333333 0.0115470459310824
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			14.7333333333333 0.00919503822039706
			14.7333333333333 0.0164614851169753
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			15.7333333333333 0.00293617846683558
			15.7333333333333 0.00947032685666718
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			16.7333333333333 0.0010845752572355
			16.7333333333333 0.0113924694829497
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			17.7333333333333 0.00548384978160368
			17.7333333333333 0.00789704583565019
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			18.7333333333333 0.0031704257111223
			18.7333333333333 0.00620314404512505
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			19.7333333333333 0.00461641934176869
			19.7333333333333 0.00802468577238357
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			20.7333333333333 0.000923919698515454
			20.7333333333333 0.00397219230469673
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			21.7333333333333 0.00101253724532989
			21.7333333333333 0.00394703693656026
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			22.7333333333333 0.00307412860666095
			22.7333333333333 0.00425908879304276
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			23.7333333333333 0.00218800533809522
			23.7333333333333 0.00505387355003048
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			24.7333333333333 0.00259253590821198
			24.7333333333333 0.00348813826758911
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			25.7333333333333 0.00137413484782615
			25.7333333333333 0.00271304546038982
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			26.7333333333333 0.00082042728829354
			26.7333333333333 0.00174178215385293
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			27.7333333333333 0.000588483146680455
			27.7333333333333 0.00290668244413266
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			28.7333333333333 0.000818445185860977
			28.7333333333333 0.00324824914036358
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			29.7333333333333 0.00119987351646077
			29.7333333333333 0.00270623161592512
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			30.7333333333333 0.000823145283425856
			30.7333333333333 0.00337647243684715
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			31.7333333333333 9.56360993311561e-05
			31.7333333333333 0.00193896993463971
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			32.7333333333333 -0.000861720046780907
			32.7333333333333 0.000985531689331306
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			33.7333333333333 3.78961996430368e-05
			33.7333333333333 0.00065971995581946
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			0 0.239785799823467
			0 0.281459147254205
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			1 0.184411878440857
			1 0.219105101588975
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			2 0.154841381047279
			2 0.17910916312485
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			3 0.0552691937576749
			3 0.067903829497899
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			4 0.0496626546718294
			4 0.0869107909302638
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			5 0.05265550156528
			5 0.0756482247569761
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			6 0.0200481987565184
			6 0.0305948475723124
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			7 0.0168974734150387
			7 0.0308772251279769
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			8 0.0128586399564925
			8 0.0178322092324101
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			9 0.0117594723272342
			9 0.0151247773327768
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			10 0.00629388130881775
			10 0.0183959260741993
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			11 0.00830067805508088
			11 0.0116944915075379
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			12 0.00581173434232516
			12 0.012323042708344
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			13 0.00530510828820971
			13 0.00876245623213342
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			14 0.00393365885716965
			14 0.00809396043962657
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			15 0.000540108729270957
			15 0.0103173148815672
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			16 0.00171450005413586
			16 0.0143521771552269
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			17 0.00164923428035425
			17 0.00928072703774598
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			18 0.00210499250501653
			18 0.00543330146022701
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			19 0.00289410172231374
			19 0.00434856801493765
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			20 0.000118791251668387
			20 0.00420136207982415
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			21 0.00171633278286928
			21 0.00348308384654662
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			22 0.00181549558955139
			22 0.00333456250406221
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			23 0.00196222042955154
			23 0.00379735438630213
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			24 0.00123818092164105
			24 0.00313655920583943
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			25 0.000585241384809953
			25 0.00252467201983153
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			26 0.00207478099276674
			26 0.00338776281885744
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			27 0.00173647337877248
			27 0.0029935450849143
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			28 0.0011898233121492
			28 0.00313431441825893
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			29 0.00145459918616339
			29 0.00460617498305379
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			30 -2.5889754495568e-05
			30 0.000807388709192787
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			31 0.000461324824298583
			31 0.00279450214327923
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			32 0.000279880399122614
			32 0.00270875134695848
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			33 -0.000754278237996615
			33 0.000459842049291575
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			34 -0.000171819354511862
			34 0.000643493462870375
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			0.266666666666667 0.150912008734065
			0.266666666666667 0.213306575568931
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			1.26666666666667 0.240950625865108
			1.26666666666667 0.28571376867957
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			2.26666666666667 0.143363148255349
			2.26666666666667 0.187846333264173
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			3.26666666666667 0.107511447225513
			3.26666666666667 0.147968989045323
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			4.26666666666667 0.0516817271785907
			4.26666666666667 0.0728150879925223
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			5.26666666666667 0.0235195640985481
			5.26666666666667 0.0409410046561318
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			6.26666666666667 0.0204488525237716
			6.26666666666667 0.0393632636300768
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			7.26666666666667 0.00857221957664485
			7.26666666666667 0.0173420851225943
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			8.26666666666667 0.0146731086042498
			8.26666666666667 0.0342229921915783
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			9.26666666666667 0.0124991801085165
			9.26666666666667 0.0194523001069298
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			10.2666666666667 0.00351144629038973
			10.2666666666667 0.00902236327458169
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			11.2666666666667 0.00425965462531574
			11.2666666666667 0.00804996220851971
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			12.2666666666667 0.00336130415678533
			12.2666666666667 0.00648221926893985
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			13.2666666666667 0.00510585788614327
			13.2666666666667 0.0147184442602079
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			14.2666666666667 0.0027701284197113
			14.2666666666667 0.0112860204033941
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			15.2666666666667 -0.000791456816760934
			15.2666666666667 0.00887013434242027
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			16.2666666666667 0.00296888945203873
			16.2666666666667 0.00753072292139915
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			17.2666666666667 0.0033781221323939
			17.2666666666667 0.00764505611225207
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			18.2666666666667 0.00219672507016406
			18.2666666666667 0.00413885014800047
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			19.2666666666667 0.0038893549017541
			19.2666666666667 0.00659455151513692
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			20.2666666666667 0.000118131959250209
			20.2666666666667 0.00218856764064539
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			21.2666666666667 0.0028335883249981
			21.2666666666667 0.00547025983057956
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			22.2666666666667 0.000642291564092954
			22.2666666666667 0.00405306389431673
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			23.2666666666667 -0.000236107350992107
			23.2666666666667 0.00189965490537835
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			24.2666666666667 0.000228581254305818
			24.2666666666667 0.00272419037993688
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			25.2666666666667 0.00039725436214928
			25.2666666666667 0.00477976012230206
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			26.2666666666667 0.00101286221628091
			26.2666666666667 0.00351480051701827
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			27.2666666666667 0.00177742886400015
			27.2666666666667 0.00385463587938655
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			28.2666666666667 0.00166453377746235
			28.2666666666667 0.00337510089425356
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			29.2666666666667 0.000142091319071725
			29.2666666666667 0.00256955131835203
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			30.2666666666667 0.00112763586720544
			30.2666666666667 0.00385368461878135
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			31.2666666666667 -0.000848405278807173
			31.2666666666667 0.00252639771967961
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			32.2666666666667 0.000292888920197243
			32.2666666666667 0.00215625354707026
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			33.2666666666667 -0.0011539848870736
			33.2666666666667 0.00190832000947448
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			34.2666666666667 -0.0016212256117477
			34.2666666666667 0.000655560421456592
		};
		\end{axis}
		
		\end{tikzpicture}
		\bigbreak 
		\textit{R2R}\\
		% This file was created with tikzplotlib v0.10.1.
		\begin{tikzpicture}
		
		\definecolor{darkslategray38}{RGB}{38,38,38}
		\definecolor{darkslategray66}{RGB}{66,66,66}
		\definecolor{lightgray204}{RGB}{204,204,204}
		\definecolor{palevioletred20390145}{RGB}{203,90,145}
		\definecolor{seagreen67146101}{RGB}{67,146,101}
		\definecolor{steelblue57143195}{RGB}{57,143,195}
		
		\begin{axis}[
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmin=-0.5, xmax=34.5,
		xtick style={color=black},
		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34},
		xticklabel style={rotate=55.0,anchor=east},
		xticklabels={
			\sc{t2m},
			\sc{mx2t6},
			\sc{mn2t6},
			\sc{id},
			\sc{stl1},
			\sc{alt},
			\sc{t},
			\sc{lat},
			\sc{p10fg6},
			\sc{strd6},
			\sc{sshf6},
			\sc{tcwv},
			\sc{time},
			\sc{u100},
			\sc{lon},
			\sc{orog},
			\sc{tcw},
			\sc{swvl1},
			\sc{z},
			\sc{slhf6},
			\sc{u},
			\sc{str6},
			\sc{u10},
			\sc{tp6},
			\sc{v},
			\sc{q},
			\sc{v10},
			\sc{v100},
			\sc{cp6},
			\sc{vis},
			\sc{tcc},
			\sc{ssr6},
			\sc{cape},
			\sc{ssrd6},
			\sc{sd}
		},
		y grid style={lightgray204},
		ylabel={relative importance},
		ymajorgrids,
		ymin=0, ymax=0.365790248489915,
		ytick style={color=black},
		ytick={0,0,0.1,0.2,0.3,0.4},
		height=\textwidth/4, width=0.8\textwidth
		]
		\draw[draw=white,fill=seagreen67146101] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,0.326219537152951);
		\draw[draw=white,fill=seagreen67146101] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,0.141768510331758);
		\draw[draw=white,fill=seagreen67146101] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,0.111952124426578);
		\draw[draw=white,fill=seagreen67146101] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,0.0819557515516787);
		\draw[draw=white,fill=seagreen67146101] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,0.0475944912349691);
		\draw[draw=white,fill=seagreen67146101] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,0.0624779089442117);
		\draw[draw=white,fill=seagreen67146101] (axis cs:5.6,0) rectangle (axis cs:5.86666666666667,0.0269059217431507);
		\draw[draw=white,fill=seagreen67146101] (axis cs:6.6,0) rectangle (axis cs:6.86666666666667,0.027451820040276);
		\draw[draw=white,fill=seagreen67146101] (axis cs:7.6,0) rectangle (axis cs:7.86666666666667,0.0148952677646081);
		\draw[draw=white,fill=seagreen67146101] (axis cs:8.6,0) rectangle (axis cs:8.86666666666667,0.0102217964481399);
		\draw[draw=white,fill=seagreen67146101] (axis cs:9.6,0) rectangle (axis cs:9.86666666666667,0.020666420922109);
		\draw[draw=white,fill=seagreen67146101] (axis cs:10.6,0) rectangle (axis cs:10.8666666666667,0.0164913836675972);
		\draw[draw=white,fill=seagreen67146101] (axis cs:11.6,0) rectangle (axis cs:11.8666666666667,0.00863835000120391);
		\draw[draw=white,fill=seagreen67146101] (axis cs:12.6,0) rectangle (axis cs:12.8666666666667,0.0146475508064953);
		\draw[draw=white,fill=seagreen67146101] (axis cs:13.6,0) rectangle (axis cs:13.8666666666667,0.00800051883185101);
		\draw[draw=white,fill=seagreen67146101] (axis cs:14.6,0) rectangle (axis cs:14.8666666666667,0.00977129932952412);
		\draw[draw=white,fill=seagreen67146101] (axis cs:15.6,0) rectangle (axis cs:15.8666666666667,0.011641780944248);
		\draw[draw=white,fill=seagreen67146101] (axis cs:16.6,0) rectangle (axis cs:16.8666666666667,0.00885745709669782);
		\draw[draw=white,fill=seagreen67146101] (axis cs:17.6,0) rectangle (axis cs:17.8666666666667,0.00531397751840778);
		\draw[draw=white,fill=seagreen67146101] (axis cs:18.6,0) rectangle (axis cs:18.8666666666667,0.00741229232949016);
		\draw[draw=white,fill=seagreen67146101] (axis cs:19.6,0) rectangle (axis cs:19.8666666666667,0.00394003301727771);
		\draw[draw=white,fill=seagreen67146101] (axis cs:20.6,0) rectangle (axis cs:20.8666666666667,0.00375717552674297);
		\draw[draw=white,fill=seagreen67146101] (axis cs:21.6,0) rectangle (axis cs:21.8666666666667,0.00581658863315158);
		\draw[draw=white,fill=seagreen67146101] (axis cs:22.6,0) rectangle (axis cs:22.8666666666667,0.00298556052965808);
		\draw[draw=white,fill=seagreen67146101] (axis cs:23.6,0) rectangle (axis cs:23.8666666666667,0.00182289196115737);
		\draw[draw=white,fill=seagreen67146101] (axis cs:24.6,0) rectangle (axis cs:24.8666666666667,0.00243983554877589);
		\draw[draw=white,fill=seagreen67146101] (axis cs:25.6,0) rectangle (axis cs:25.8666666666667,0.00272758586146903);
		\draw[draw=white,fill=seagreen67146101] (axis cs:26.6,0) rectangle (axis cs:26.8666666666667,0.00383886205687662);
		\draw[draw=white,fill=seagreen67146101] (axis cs:27.6,0) rectangle (axis cs:27.8666666666667,0.00190140837927429);
		\draw[draw=white,fill=seagreen67146101] (axis cs:28.6,0) rectangle (axis cs:28.8666666666667,0.0019088545722465);
		\draw[draw=white,fill=seagreen67146101] (axis cs:29.6,0) rectangle (axis cs:29.8666666666667,0.00239193528355034);
		\draw[draw=white,fill=seagreen67146101] (axis cs:30.6,0) rectangle (axis cs:30.8666666666667,0.000864069871067057);
		\draw[draw=white,fill=seagreen67146101] (axis cs:31.6,0) rectangle (axis cs:31.8666666666667,0.000807968262306104);
		\draw[draw=white,fill=seagreen67146101] (axis cs:32.6,0) rectangle (axis cs:32.8666666666667,0.00162674746389068);
		\draw[draw=white,fill=seagreen67146101] (axis cs:33.6,0) rectangle (axis cs:33.8666666666667,0.000286321946610315);
		\draw[draw=white,fill=steelblue57143195] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,0.251721044254467);
		\draw[draw=white,fill=steelblue57143195] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,0.190755681909574);
		\draw[draw=white,fill=steelblue57143195] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,0.159246751390699);
		\draw[draw=white,fill=steelblue57143195] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,0.0823707893254221);
		\draw[draw=white,fill=steelblue57143195] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,0.0544032451504043);
		\draw[draw=white,fill=steelblue57143195] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,0.0710561873330306);
		\draw[draw=white,fill=steelblue57143195] (axis cs:5.86666666666667,0) rectangle (axis cs:6.13333333333333,0.0240089237498922);
		\draw[draw=white,fill=steelblue57143195] (axis cs:6.86666666666667,0) rectangle (axis cs:7.13333333333333,0.0320907515443761);
		\draw[draw=white,fill=steelblue57143195] (axis cs:7.86666666666667,0) rectangle (axis cs:8.13333333333333,0.0150075623378149);
		\draw[draw=white,fill=steelblue57143195] (axis cs:8.86666666666667,0) rectangle (axis cs:9.13333333333333,0.0113767024448857);
		\draw[draw=white,fill=steelblue57143195] (axis cs:9.86666666666667,0) rectangle (axis cs:10.1333333333333,0.0103523305004207);
		\draw[draw=white,fill=steelblue57143195] (axis cs:10.8666666666667,0) rectangle (axis cs:11.1333333333333,0.0109321264580464);
		\draw[draw=white,fill=steelblue57143195] (axis cs:11.8666666666667,0) rectangle (axis cs:12.1333333333333,0.0071515518167211);
		\draw[draw=white,fill=steelblue57143195] (axis cs:12.8666666666667,0) rectangle (axis cs:13.1333333333333,0.00920634294630507);
		\draw[draw=white,fill=steelblue57143195] (axis cs:13.8666666666667,0) rectangle (axis cs:14.1333333333333,0.011506955069195);
		\draw[draw=white,fill=steelblue57143195] (axis cs:14.8666666666667,0) rectangle (axis cs:15.1333333333333,0.00791690890461398);
		\draw[draw=white,fill=steelblue57143195] (axis cs:15.8666666666667,0) rectangle (axis cs:16.1333333333333,0.00456231831691196);
		\draw[draw=white,fill=steelblue57143195] (axis cs:16.8666666666667,0) rectangle (axis cs:17.1333333333333,0.00496161152132821);
		\draw[draw=white,fill=steelblue57143195] (axis cs:17.8666666666667,0) rectangle (axis cs:18.1333333333333,0.00453955373404197);
		\draw[draw=white,fill=steelblue57143195] (axis cs:18.8666666666667,0) rectangle (axis cs:19.1333333333333,0.0034625531110786);
		\draw[draw=white,fill=steelblue57143195] (axis cs:19.8666666666667,0) rectangle (axis cs:20.1333333333333,0.00337180097726829);
		\draw[draw=white,fill=steelblue57143195] (axis cs:20.8666666666667,0) rectangle (axis cs:21.1333333333333,0.00318889786290755);
		\draw[draw=white,fill=steelblue57143195] (axis cs:21.8666666666667,0) rectangle (axis cs:22.1333333333333,0.00373229972285182);
		\draw[draw=white,fill=steelblue57143195] (axis cs:22.8666666666667,0) rectangle (axis cs:23.1333333333333,0.00190190411527058);
		\draw[draw=white,fill=steelblue57143195] (axis cs:23.8666666666667,0) rectangle (axis cs:24.1333333333333,0.00258615863078223);
		\draw[draw=white,fill=steelblue57143195] (axis cs:24.8666666666667,0) rectangle (axis cs:25.1333333333333,0.0040192705035916);
		\draw[draw=white,fill=steelblue57143195] (axis cs:25.8666666666667,0) rectangle (axis cs:26.1333333333333,0.00231819140757348);
		\draw[draw=white,fill=steelblue57143195] (axis cs:26.8666666666667,0) rectangle (axis cs:27.1333333333333,0.00239246374890534);
		\draw[draw=white,fill=steelblue57143195] (axis cs:27.8666666666667,0) rectangle (axis cs:28.1333333333333,0.000559357699299772);
		\draw[draw=white,fill=steelblue57143195] (axis cs:28.8666666666667,0) rectangle (axis cs:29.1333333333333,0.00291063974091541);
		\draw[draw=white,fill=steelblue57143195] (axis cs:29.8666666666667,0) rectangle (axis cs:30.1333333333333,0.0024236171515372);
		\draw[draw=white,fill=steelblue57143195] (axis cs:30.8666666666667,0) rectangle (axis cs:31.1333333333333,0.00154702774467286);
		\draw[draw=white,fill=steelblue57143195] (axis cs:31.8666666666667,0) rectangle (axis cs:32.1333333333333,0.000629376188137323);
		\draw[draw=white,fill=steelblue57143195] (axis cs:32.8666666666667,0) rectangle (axis cs:33.1333333333333,0.00145857735294825);
		\draw[draw=white,fill=steelblue57143195] (axis cs:33.8666666666667,0) rectangle (axis cs:34.1333333333333,0.000330525334110014);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,0.180903981195341);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,0.245025042112735);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,0.155399524049511);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,0.0816283789239706);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,0.115597725204363);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,0.0386940638822785);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:6.13333333333333,0) rectangle (axis cs:6.4,0.0255317106188203);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:7.13333333333333,0) rectangle (axis cs:7.4,0.0160917738168537);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:8.13333333333333,0) rectangle (axis cs:8.4,0.0213045782058457);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:9.13333333333333,0) rectangle (axis cs:9.4,0.0208548374676405);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:10.1333333333333,0) rectangle (axis cs:10.4,0.00943411428303088);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:11.1333333333333,0) rectangle (axis cs:11.4,0.00631878090843828);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:12.1333333333333,0) rectangle (axis cs:12.4,0.0162685532556805);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:13.1333333333333,0) rectangle (axis cs:13.4,0.00542609937668578);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:14.1333333333333,0) rectangle (axis cs:14.4,0.00660893544434175);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:15.1333333333333,0) rectangle (axis cs:15.4,0.00725258637363365);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:16.1333333333333,0) rectangle (axis cs:16.4,0.0039587471496568);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:17.1333333333333,0) rectangle (axis cs:17.4,0.00531879947552297);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:18.1333333333333,0) rectangle (axis cs:18.4,0.00503198591665961);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:19.1333333333333,0) rectangle (axis cs:19.4,0.00196856696030304);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:20.1333333333333,0) rectangle (axis cs:20.4,0.00549849512393408);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:21.1333333333333,0) rectangle (axis cs:21.4,0.00413135952800173);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:22.1333333333333,0) rectangle (axis cs:22.4,0.0014864803596367);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:23.1333333333333,0) rectangle (axis cs:23.4,0.00446047056069675);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:24.1333333333333,0) rectangle (axis cs:24.4,0.0041854415087924);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:25.1333333333333,0) rectangle (axis cs:25.4,0.00171293410517024);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:26.1333333333333,0) rectangle (axis cs:26.4,0.00223375396236166);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:27.1333333333333,0) rectangle (axis cs:27.4,0.00076898584031155);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:28.1333333333333,0) rectangle (axis cs:28.4,0.00436408775366779);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:29.1333333333333,0) rectangle (axis cs:29.4,0.00166869117828508);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:30.1333333333333,0) rectangle (axis cs:30.4,0.00124712425013858);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:31.1333333333333,0) rectangle (axis cs:31.4,0.000875067122276654);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:32.1333333333333,0) rectangle (axis cs:32.4,0.000133660643447798);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:33.1333333333333,0) rectangle (axis cs:33.4,-0.00180260609302831);
		\draw[draw=white,fill=palevioletred20390145] (axis cs:34.1333333333333,0) rectangle (axis cs:34.4,0.000417269534992866);
		\draw[draw=white,fill=seagreen67146101] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white,fill=seagreen67146101}
		\addlegendentry{\SI{24}{\hour}}
		
		\draw[draw=white,fill=steelblue57143195] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue57143195}
		\addlegendentry{\SI{72}{\hour}}
		
		\draw[draw=white,fill=palevioletred20390145] (axis cs:0,0) rectangle (axis cs:0,0);
		\addlegendimage{ybar,ybar legend,draw=white,fill=palevioletred20390145}
		\addlegendentry{\SI{120}{\hour}}
		
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			-0.266666666666667 0.304418842924855
			-0.266666666666667 0.348020231381048
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			0.733333333333333 0.124441580294081
			0.733333333333333 0.159095440369434
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			1.73333333333333 0.0991538216327772
			1.73333333333333 0.124750427220379
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			2.73333333333333 0.0677462055216269
			2.73333333333333 0.0961652975817305
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			3.73333333333333 0.0414726350308088
			3.73333333333333 0.0537163474391294
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			4.73333333333333 0.0513849211961129
			4.73333333333333 0.0735708966923106
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			5.73333333333333 0.0219624458097496
			5.73333333333333 0.0318493976765518
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			6.73333333333333 0.0208406283568751
			6.73333333333333 0.0340630117236769
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			7.73333333333333 0.0127841690287826
			7.73333333333333 0.0170063665004335
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			8.73333333333333 0.00850989422666813
			8.73333333333333 0.0119336986696116
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			9.73333333333333 0.0175026584142424
			9.73333333333333 0.0238301834299756
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			10.7333333333333 0.0120353111258486
			10.7333333333333 0.0209474562093457
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			11.7333333333333 0.00705342344971174
			11.7333333333333 0.0102232765526961
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			12.7333333333333 0.0116354506261902
			12.7333333333333 0.0176596509868003
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			13.7333333333333 0.00438163076971821
			13.7333333333333 0.0116194068939838
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			14.7333333333333 0.00343166556712451
			14.7333333333333 0.0161109330919237
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			15.7333333333333 0.00884275749855414
			15.7333333333333 0.0144408043899418
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			16.7333333333333 0.00685444618804128
			16.7333333333333 0.0108604680053544
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			17.7333333333333 0.00370223261627655
			17.7333333333333 0.00692572242053902
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			18.7333333333333 0.00565988532634105
			18.7333333333333 0.00916469933263928
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			19.7333333333333 0.00186216809097723
			19.7333333333333 0.00601789794357818
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			20.7333333333333 0.00323594035383784
			20.7333333333333 0.00427841069964809
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			21.7333333333333 0.00431360391845478
			21.7333333333333 0.00731957334784838
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			22.7333333333333 0.00234815684828514
			22.7333333333333 0.00362296421103101
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			23.7333333333333 0.00120457202616836
			23.7333333333333 0.00244121189614637
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			24.7333333333333 0.00103737504269777
			24.7333333333333 0.003842296054854
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			25.7333333333333 0.000919714587960095
			25.7333333333333 0.00453545713497796
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			26.7333333333333 0.00208548752667367
			26.7333333333333 0.00559223658707958
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			27.7333333333333 0.00110741556703829
			27.7333333333333 0.00269540119151029
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			28.7333333333333 0.000986018751628847
			28.7333333333333 0.00283169039286415
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			29.7333333333333 0.00171739098570037
			29.7333333333333 0.00306647958140032
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			30.7333333333333 -8.58165294627726e-05
			30.7333333333333 0.00181395627159689
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			31.7333333333333 0.000310268408041095
			31.7333333333333 0.00130566811657111
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			32.7333333333333 0.000362090971891758
			32.7333333333333 0.0028914039558896
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			33.7333333333333 -0.000492983967873053
			33.7333333333333 0.00106562786109368
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			0 0.234375611834129
			0 0.269066476674804
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			1 0.171306742554241
			1 0.210204621264906
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			2 0.14235985568157
			2 0.176133647099827
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			3 0.0606978599013553
			3 0.104043718749489
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			4 0.0476245210933432
			4 0.0611819692074654
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			5 0.0575693903276946
			5 0.0845429843383665
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			6 0.0194993336750005
			6 0.028518513824784
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			7 0.023516042916341
			7 0.0406654601724112
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			8 0.0132351272859091
			8 0.0167799973897207
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			9 0.00932287213550018
			9 0.0134305327542713
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			10 0.00807308508623862
			10 0.0126315759146027
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			11 0.00473479222900179
			11 0.0171294606870909
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			12 0.00528034547980387
			12 0.00902275815363833
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			13 0.00567960485277313
			13 0.012733081039837
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			14 0.0037702422988727
			14 0.0192436678395174
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			15 0.0029255900516444
			15 0.0129082277575836
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			16 -0.000733040706833828
			16 0.00985767734065775
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			17 0.00298278512780412
			17 0.00694043791485229
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			18 0.0034215350138604
			18 0.00565757245422354
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			19 0.000958550372040292
			19 0.00596655585011691
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			20 0.00209767363931261
			20 0.00464592831522397
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			21 0.00242434561201396
			21 0.00395345011380115
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			22 0.00210643235087081
			22 0.00535816709483283
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			23 0.000949049495829277
			23 0.00285475873471189
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			24 0.00184987015537067
			24 0.0033224471061938
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			25 0.00197285697512658
			25 0.00606568403205661
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			26 0.00148048506801764
			26 0.00315589774712932
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			27 0.00167346775159857
			27 0.00311145974621211
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			28 0.000185061863401743
			28 0.000933653535197801
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			29 0.00172027789484981
			29 0.00410100158698101
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			30 0.00171137556363778
			30 0.00313585873943662
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			31 0.00037905013868789
			31 0.00271500535065783
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			32 -3.88884425037837e-05
			32 0.00129764081877843
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			33 0.000211068308585539
			33 0.00270608639731097
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			34 -0.000115616773556978
			34 0.000776667441777006
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			0.266666666666667 0.155486461120608
			0.266666666666667 0.206321501270075
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			1.26666666666667 0.214984829045151
			1.26666666666667 0.27506525518032
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			2.26666666666667 0.133630522158607
			2.26666666666667 0.177168525940416
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			3.26666666666667 0.0701718630920242
			3.26666666666667 0.093084894755917
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			4.26666666666667 0.0902676341124609
			4.26666666666667 0.140927816296266
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			5.26666666666667 0.0289008994967269
			5.26666666666667 0.04848722826783
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			6.26666666666667 0.0162743487058697
			6.26666666666667 0.034789072531771
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			7.26666666666667 0.00817948584365443
			7.26666666666667 0.024004061790053
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			8.26666666666667 0.0187999689146772
			8.26666666666667 0.0238091874970143
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			9.26666666666667 0.0118015598833615
			9.26666666666667 0.0299081150519195
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			10.2666666666667 0.00807398078563789
			10.2666666666667 0.0107942477804239
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			11.2666666666667 0.00417279293286722
			11.2666666666667 0.00846476888400934
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			12.2666666666667 0.0117663506931294
			12.2666666666667 0.0207707558182317
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			13.2666666666667 0.00399176798133494
			13.2666666666667 0.00686043077203661
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			14.2666666666667 0.00380207998226176
			14.2666666666667 0.00941579090642175
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			15.2666666666667 0.00439802034582591
			15.2666666666667 0.0101071524014414
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			16.2666666666667 -0.00125964716466868
			16.2666666666667 0.00917714146398229
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			17.2666666666667 0.0022182873750836
			17.2666666666667 0.00841931157596233
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			18.2666666666667 0.00345075561745573
			18.2666666666667 0.0066132162158635
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			19.2666666666667 0.00103181813293414
			19.2666666666667 0.00290531578767193
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			20.2666666666667 0.00421978145862117
			20.2666666666667 0.00677720878924699
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			21.2666666666667 0.00221805937864759
			21.2666666666667 0.00604465967735586
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			22.2666666666667 -0.00389569131483621
			22.2666666666667 0.0068686520341096
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			23.2666666666667 0.000892927298762836
			23.2666666666667 0.00802801382263066
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			24.2666666666667 0.00241903316151249
			24.2666666666667 0.00595184985607232
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			25.2666666666667 -0.000162098837715051
			25.2666666666667 0.00358796704805554
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			26.2666666666667 -0.000203328277844229
			26.2666666666667 0.00467083620256755
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			27.2666666666667 -0.000451281403372056
			27.2666666666667 0.00198925308399516
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			28.2666666666667 0.00271013996799086
			28.2666666666667 0.00601803553934473
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			29.2666666666667 0.000509479116712498
			29.2666666666667 0.00282790323985766
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			30.2666666666667 0.000384838079432685
			30.2666666666667 0.00210941042084448
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			31.2666666666667 -6.74792514442187e-05
			31.2666666666667 0.00181761349599753
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			32.2666666666667 -0.00147178235315763
			32.2666666666667 0.00173910364005323
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			33.2666666666667 -0.00738011079628994
			33.2666666666667 0.00377489861023333
		};
		\addplot [line width=0.9pt, darkslategray66, forget plot]
		table {%
			34.2666666666667 -0.000871039792950766
			34.2666666666667 0.0017055788629365
		};
		\end{axis}
		
		\end{tikzpicture}
